Quantum Communication in Rindler Spacetime

A state that an inertial observer in Minkowski space perceives to be the vacuum will appear to an accelerating observer to be a thermal bath of radiation. We study the impact of this Davies-Fulling-Unruh noise on communication, particularly quantum communication from an inertial sender to an accelerating observer and private communication between two inertial observers in the presence of an accelerating eavesdropper. In both cases, we establish compact, tractable formulas for the associated communication capacities assuming encodings that allow a single excitation in one of a fixed number of modes per use of the communications channel. Our contributions include a rigorous presentation of the general theory of the private quantum capacity as well as a detailed analysis of the structure of these channels, including their group-theoretic properties and a proof that they are conjugate degradable. Connections between the Unruh channel and optical amplifiers are also discussed.

==> sud_codestructure.eepic <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jun 22 14:55:45 EDT 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="125" y-min="1.25" y-max="87.5" auto-bounding="true">
%<parallelogram p3= "(30,50)"
%	 p1= "(20,60)"
%	 fill-style= "none"
%	 p2= "(30,60)"
%	 />
%<parallelogram p3= "(60,50)"
%	 p1= "(50,60)"
%	 fill-style= "none"
%	 p2= "(60,60)"
%	 />
%<parallelogram p3= "(90,50)"
%	 p1= "(80,60)"
%	 fill-style= "none"
%	 p2= "(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,55);(20,55);(15,55);(15,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,55);(15,55);(5,70);(5,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,70);(5,70);(15,85);(15,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,52.5);(30,52.5);(50,52.5);(50,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,57.5);(30,57.5);(35,57.5);(35,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,57.5);(35,57.5);(47.5,75);(47.5,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,52.5);(60,52.5);(80,52.5);(80,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,57.5);(60,57.5);(65,57.5);(65,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,57.5);(65,57.5);(70,67.5);(70,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,52.5);(90,52.5);(110,52.5);(110,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,52.5);(110,52.5);(125,70);(125,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,70);(125,70);(115,85);(115,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,85);(115,85);(15,85);(15,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,57.5);(90,57.5);(100,57.5);(100,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,57.5);(100,57.5);(107.5,67.5);(107.5,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(107.5,67.5);(107.5,67.5);(102.5,75);(102.5,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(102.5,75);(102.5,75);(47.5,75);(47.5,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,67.5);(70,67.5);(107.5,67.5);(107.5,67.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$V_\A$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$U_\N^{\otimes n}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$V_\B$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(72.5,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$B^n$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(82.5,70)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$B_c^n$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(43.75,82.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$R$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.75,62.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$R'$
%</text>
%<parallelogram p3= "(30,3.75)"
%	 p1= "(20,13.75)"
%	 fill-style= "none"
%	 p2= "(30,13.75)"
%	 />
%<parallelogram p3= "(60,3.75)"
%	 p1= "(50,13.75)"
%	 fill-style= "none"
%	 p2= "(60,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,6.25);(30,6.25);(50,6.25);(50,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,8.75);(20,8.75);(15,8.75);(15,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,8.75);(15,8.75);(5,23.75);(5,23.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,23.75);(5,23.75);(15,38.75);(15,38.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,11.25);(30,11.25);(35,11.25);(35,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,11.25);(35,11.25);(45,26.25);(45,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,11.25);(60,11.25);(65,11.25);(65,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,11.25);(65,11.25);(70,18.75);(70,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,18.75);(70,18.75);(80,18.75);(80,18.75)"
%	 />
%<parallelogram p3= "(90,13.75)"
%	 p1= "(80,31.25)"
%	 fill-style= "none"
%	 p2= "(90,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,38.75);(15,38.75);(115,38.75);(115,38.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,26.25);(45,26.25);(80,26.25);(80,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,38.75);(115,38.75);(120,32.5);(120,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,26.25);(90,26.25);(115,26.25);(115,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,26.25);(115,26.25);(120,32.5);(120,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,18.75);(90,18.75);(115,18.75);(115,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,6.25);(60,6.25);(115,6.25);(115,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,6.25);(115,6.25);(120,12.5);(120,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,12.5);(120,12.5);(115,18.75);(115,18.75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,77.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$F$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$R'$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,36.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$R$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,28.75)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$F$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37.5,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$A^n$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37.5,8.75)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$A^n$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,8.75)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$V_\A$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,8.75)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$U_\E^{\otimes n}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,22.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$V_\D$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(83.75,8.75)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$E^n$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(72.5,21.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$E_c^n$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(2.5,86.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%a)
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(2.5,41.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%b)
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(95,60)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$C_c$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(105,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$C$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(97.5,28.75)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(97.5,21.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D_c$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(107.5,1.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 >
%$\ket{\xi}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(100,47.5)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 >
%$\ket{\Omega}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(77.5,1.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 >
%$\ket{\Psi}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(95,60)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(95,60)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 points= "(100,50);(100,50);(100,87.5);(100,87.5)"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 points= "(77.5,3.75);(77.5,3.75);(77.5,41.25);(77.5,41.25)"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 points= "(107.5,3.75);(107.5,3.75);(107.5,41.25);(107.5,41.25)"
%	 />
%</jpic>
%%End JPIC-XML
%Eepic content-type (epic.sty and eepic.sty packages needed)
%Add \usepackage{epic,eepic} in the preambule of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(125,87.5)(0,0)
\Thicklines
\path(20,60)(30,60)(30,50)(20,50)(20,60)

\Thicklines
\path(50,60)(60,60)(60,50)(50,50)(50,60)

\Thicklines
\path(80,60)(90,60)(90,50)(80,50)(80,60)

\Thicklines
\path(20,55)(15,55)

\Thicklines
\path(15,55)(5,70)

\Thicklines
\path(5,70)(15,85)

\Thicklines
\path(30,52.5)(50,52.5)

\Thicklines
\path(30,57.5)(35,57.5)

\Thicklines
\path(35,57.5)(47.5,75)

\Thicklines
\path(60,52.5)(80,52.5)

\Thicklines
\path(60,57.5)(65,57.5)

\Thicklines
\path(65,57.5)(70,67.5)

\Thicklines
\path(90,52.5)(110,52.5)

\Thicklines
\path(110,52.5)(125,70)

\Thicklines
\path(125,70)(115,85)

\Thicklines
\path(115,85)(15,85)

\Thicklines
\path(90,57.5)(100,57.5)

\Thicklines
\path(100,57.5)(107.5,67.5)

\Thicklines
\path(107.5,67.5)(102.5,75)

\Thicklines
\path(102.5,75)(47.5,75)

\Thicklines
\path(70,67.5)(107.5,67.5)

\put(25,55){\makebox(0,0)[cc]{$V_\A$}}

\put(55,55){\makebox(0,0)[cc]{$U_\N^{\otimes n}$}}

\put(85,55){\makebox(0,0)[cc]{$V_\B$}}

\put(72.5,55){\makebox(0,0)[cc]{$B^n$}}

\put(82.5,70){\makebox(0,0)[cc]{$B_c^n$}}

\put(43.75,82.5){\makebox(0,0)[cc]{$R$}}

\put(13.75,62.5){\makebox(0,0)[cc]{$R'$}}

\Thicklines
\path(20,13.75)(30,13.75)(30,3.75)(20,3.75)(20,13.75)

\Thicklines
\path(50,13.75)(60,13.75)(60,3.75)(50,3.75)(50,13.75)

\Thicklines
\path(30,6.25)(50,6.25)

\Thicklines
\path(20,8.75)(15,8.75)

\Thicklines
\path(15,8.75)(5,23.75)

\Thicklines
\path(5,23.75)(15,38.75)

\Thicklines
\path(30,11.25)(35,11.25)

\Thicklines
\path(35,11.25)(45,26.25)

\Thicklines
\path(60,11.25)(65,11.25)

\Thicklines
\path(65,11.25)(70,18.75)

\Thicklines
\path(70,18.75)(80,18.75)

\Thicklines
\path(80,31.25)(90,31.25)(90,13.75)(80,13.75)(80,31.25)

\Thicklines
\path(15,38.75)(115,38.75)

\Thicklines
\path(45,26.25)(80,26.25)

\Thicklines
\path(115,38.75)(120,32.5)

\Thicklines
\path(90,26.25)(115,26.25)

\Thicklines
\path(115,26.25)(120,32.5)

\Thicklines
\path(90,18.75)(115,18.75)

\Thicklines
\path(60,6.25)(115,6.25)

\Thicklines
\path(115,6.25)(120,12.5)

\Thicklines
\path(120,12.5)(115,18.75)

\put(60,77.5){\makebox(0,0)[cc]{$F$}}

\put(15,15){\makebox(0,0)[cc]{$R'$}}

\put(42.5,36.25){\makebox(0,0)[cc]{$R$}}

\put(60,28.75){\makebox(0,0)[cc]{$F$}}

\put(37.5,55){\makebox(0,0)[cc]{$A^n$}}

\put(37.5,8.75){\makebox(0,0)[cc]{$A^n$}}

\put(25,8.75){\makebox(0,0)[cc]{$V_\A$}}

\put(55,8.75){\makebox(0,0)[cc]{$U_\E^{\otimes n}$}}

\put(85,22.5){\makebox(0,0)[cc]{$V_\D$}}

\put(83.75,8.75){\makebox(0,0)[cc]{$E^n$}}

\put(72.5,21.25){\makebox(0,0)[cc]{$E_c^n$}}

\put(2.5,86.25){\makebox(0,0)[cc]{a)}}

\put(2.5,41.25){\makebox(0,0)[cc]{b)}}

\put(95,60){\makebox(0,0)[cc]{$C_c$}}

\put(105,55){\makebox(0,0)[cc]{$C$}}

\put(97.5,28.75){\makebox(0,0)[cc]{$D$}}

\put(97.5,21.25){\makebox(0,0)[cc]{$D_c$}}

\put(107.5,1.25){\makebox(0,0)[cc]{$\ket{\xi}$}}

\put(100,47.5){\makebox(0,0)[cc]{$\ket{\Omega}$}}

\put(77.5,1.25){\makebox(0,0)[cc]{$\ket{\Psi}$}}

\put(95,60){\makebox(0,0)[cc]{}}

\put(95,60){\makebox(0,0)[cc]{}}

\thicklines
\dashline{1}(100,50)(100,87.5)

\thicklines
\dashline{1}(77.5,3.75)(77.5,41.25)

\thicklines
\dashline{1}(107.5,3.75)(107.5,41.25)

\end{picture}


==> sud_wiretap1.eepic <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Feb 27 13:08:14 EST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="9.38" x-max="107.5" y-min="1.25" y-max="59.38" auto-bounding="true">
%<parallelogram p3= "(33.75,13.12)"
%	 p1= "(24.38,28.12)"
%	 fill-style= "none"
%	 p2= "(33.75,28.12)"
%	 />
%<parallelogram p3= "(95,13.12)"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 p1= "(85.62,28.12)"
%	 fill-style= "none"
%	 stroke-color= "#3333ff"
%	 p2= "(95,28.12)"
%	 />
%<pscurve curvature= "1;0.1;0"
%	 fill-style= "none"
%	 closed= "false"
%	 right-arrow= "head"
%	 points= "(33.75,16.25);(33.75,16.25);(47.5,12.5);(71.25,18.75);(85.62,16.25);(96.88,21.25)"
%	 />
%<pscurve curvature= "1;0.1;0"
%	 fill-style= "none"
%	 closed= "false"
%	 right-arrow= "head"
%	 points= "(33.75,23.12);(33.75,23.12);(65.62,26.25);(71.88,36.25);(70.62,44.38);(78.12,51.88);
%	(84.38,44.38);(77.5,36.25);(75,25);(85,23.75);(94.38,40.62)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(28.75,20.62)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\A$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,20)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\B$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.25,55)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\E^{\otimes n}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50.62,18.12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\N^{\otimes n}$
%</text>
%<parallelogram p3= "(56.25,8.12)"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 p1= "(45,26.25)"
%	 fill-style= "none"
%	 stroke-color= "#3333ff"
%	 p2= "(56.25,26.25)"
%	 />
%<parallelogram p3= "(85.62,44.38)"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 p1= "(74.38,59.38)"
%	 fill-style= "none"
%	 p2= "(91.88,59.38)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(17.5,21.25);(17.5,21.25);(24.38,21.25);(24.38,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(95,21.25);(95,21.25);(101.88,21.25);(101.88,21.25)"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(9.38,41.88);(9.38,41.88);(58.12,41.88);(58.12,41.88)"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(58.12,41.88);(58.12,41.88);(74.38,35);(74.38,35)"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(74.38,35);(74.38,35);(107.5,35);(107.5,35)"
%	 />
%<multicurve stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(74.38,35);(74.38,35);(62.5,1.25);(62.5,1.25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.75,32.5)"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%Alice
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(54.38,53.12)"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%Eve
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(105.62,12.5)"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%Bob
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(107.5,59.38)(0,0)
\linethickness{0.3mm}
\put(24.38,28.12){\line(1,0){9.38}}
\put(24.38,13.12){\line(0,1){15}}
\put(33.75,13.12){\line(0,1){15}}
\put(24.38,13.12){\line(1,0){9.38}}
\linethickness{0.3mm}
\multiput(85.62,28.12)(2.08,0){5}{\line(1,0){1.04}}
\multiput(85.62,13.12)(0,2){8}{\line(0,1){1}}
\multiput(95,13.12)(0,2){8}{\line(0,1){1}}
\multiput(85.62,13.12)(2.08,0){5}{\line(1,0){1.04}}
\linethickness{0.3mm}
\qbezier(33.75,16.25)(34.15,16.02)(38.79,14.38)
\qbezier(38.79,14.38)(43.42,12.75)(47.5,12.5)
\qbezier(47.5,12.5)(53.73,12.83)(59.37,15.48)
\qbezier(59.37,15.48)(65.01,18.12)(71.25,18.75)
\qbezier(71.25,18.75)(74.98,18.68)(78.45,17.35)
\qbezier(78.45,17.35)(81.93,16.02)(85.62,16.25)
\put(85.62,16.25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\qbezier(33.75,23.12)(34.87,22.78)(46.2,22.53)
\qbezier(46.2,22.53)(57.53,22.27)(65.62,26.25)
\qbezier(65.62,26.25)(68.18,27.9)(69.73,30.56)
\qbezier(69.73,30.56)(71.27,33.22)(71.88,36.25)
\qbezier(71.88,36.25)(72.09,38.32)(71.14,40.35)
\qbezier(71.14,40.35)(70.18,42.38)(70.62,44.38)
\qbezier(70.62,44.38)(71.5,47.12)(73.48,49.47)
\qbezier(73.48,49.47)(75.45,51.83)(78.12,51.88)
\qbezier(78.12,51.88)(80.64,51.62)(82.47,49.3)
\qbezier(82.47,49.3)(84.3,46.98)(84.38,44.38)
\qbezier(84.38,44.38)(84.09,41.83)(81.54,40.2)
\qbezier(81.54,40.2)(79,38.58)(77.5,36.25)
\qbezier(77.5,36.25)(75.98,33.51)(74.76,30.46)
\qbezier(74.76,30.46)(73.55,27.42)(75,25)
\qbezier(75,25)(76.6,22.98)(79.58,22.77)
\qbezier(79.58,22.77)(82.56,22.56)(85,23.75)
\put(85,23.75){\vector(2,1){0.12}}
\put(28.75,20.62){\makebox(0,0)[cc]{$\A$}}

\put(90,20){\makebox(0,0)[cc]{$\B$}}

\put(81.25,55){\makebox(0,0)[cc]{$\E^{\otimes n}$}}

\put(50.62,18.12){\makebox(0,0)[cc]{$\N^{\otimes n}$}}

\linethickness{0.3mm}
\multiput(45,26.25)(2.05,0){6}{\line(1,0){1.02}}
\multiput(45,8.12)(0,1.91){10}{\line(0,1){0.95}}
\multiput(56.25,8.12)(0,1.91){10}{\line(0,1){0.95}}
\multiput(45,8.12)(2.05,0){6}{\line(1,0){1.02}}
\linethickness{0.3mm}
\multiput(74.38,59.38)(2.06,0){9}{\line(1,0){1.03}}
\multiput(68.12,44.38)(0.74,1.76){9}{\multiput(0,0)(0.12,0.29){3}{\line(0,1){0.29}}}
\multiput(85.62,44.38)(0.74,1.76){9}{\multiput(0,0)(0.12,0.29){3}{\line(0,1){0.29}}}
\multiput(68.12,44.38)(2.06,0){9}{\line(1,0){1.03}}
\linethickness{0.3mm}
\put(17.5,21.25){\line(1,0){6.88}}
\put(24.38,21.25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(95,21.25){\line(1,0){6.88}}
\put(101.88,21.25){\vector(1,0){0.12}}
\linethickness{0.1mm}
\multiput(9.38,41.88)(1.99,0){25}{\line(1,0){0.99}}
\linethickness{0.1mm}
\multiput(58.12,41.88)(1.91,-0.81){9}{\multiput(0,0)(0.32,-0.13){3}{\line(1,0){0.32}}}
\linethickness{0.1mm}
\multiput(74.38,35)(2.01,0){17}{\line(1,0){1}}
\linethickness{0.1mm}
\multiput(62.5,1.25)(0.68,1.93){18}{\multiput(0,0)(0.11,0.32){3}{\line(0,1){0.32}}}
\put(13.75,32.5){\makebox(0,0)[cc]{Alice}}

\put(54.38,53.12){\makebox(0,0)[cc]{Eve}}

\put(105.62,12.5){\makebox(0,0)[cc]{Bob}}

\end{picture}

